Rational Normal Curves in Weighted Projective Space

This article aims to extend classical homological results about the rational normal curves to analogues in weighted projective spaces. Results include determinantality and nonstandard versions of quadratic generation and the Koszul property.

==> d3e2grmR.tex <==
\begin{tikzpicture}[scale=0.5]

%Axes, labels, and gridlines:

\foreach \x in {0,...,9}
\draw[line width=.6pt,color=black!15,dashed] (\x,0-.2) -- (\x,18+.2);
\foreach \y in {0,...,18}
\draw[line width=.6pt,color=black!15,dashed] (0-.2,\y) -- (9+.2,\y);
\draw[->] (0-.2,0) -- (9+.4,0) node[right] {$i$};
\draw[->] (0,0-.2) -- (0,18+.4) node[above] {$j$};

\foreach \x in {0,3,6,9}
\draw[shift={(\x,0)},color=black] (0pt,-6pt) -- (0pt,-10pt) node[below] {\footnotesize $\x$};
\foreach \y in {0,3,6,9,12,15,18}
\draw[shift={(0,\y)},color=black] (-6pt,0pt) -- (-10pt,0pt) node[left] {\footnotesize $\y$};

%Dots for monomials:

\foreach \s in {0,...,3} \foreach \t in {0,...,6} \draw [fill=black] (3*\s, 3*\t) circle (4pt);

\foreach \s in {1,...,3} \foreach \t in {0,...,5} \draw [fill=black] (3*\s-1, 3*\t+1) circle (4pt);

\foreach \s in {1,...,3} \foreach \t in {0,...,5} \draw [fill=black] (3*\s-2, 3*\t+2) circle (4pt);

\foreach \s/\t in {0/3, 0/9, 0/15} \draw [color=black, fill=white] (\s, \t) circle (4pt);

%\foreach \s in {0,...,3} \foreach \t in {0,...,6} \draw [fill=black] (3*\s, 3*\t) circle (4pt);
%\foreach \s in {1,...,3} \foreach \t in {0,...,5} \draw [fill=black] (3*\s-1, 3*\t+1) circle (4pt);
%\foreach \s in {1,...,3} \foreach \t in {0,...,5} \draw [fill=black] (3*\s-2, 3*\t+2) circle (4pt);
%\foreach \s/\t in {0/3, 0/6, 0/12, 0/15, 1/5, 1/14} \draw [color=black, fill=white] (\s, \t) circle (4pt);

%%%%%%%% degree 1 noodle below

\draw [thick] (3.5,0) arc (415:225:0.35);
\draw [thick] (3.05,-0.55) -- (0.5,2); 
\draw [thick] (1.5,2) -- (3.5,0);

%\draw [thick] (0.5,2)--(0.5,5); 
%\draw [thick] (1.5,2) -- (1.5,5);

\path[draw, -] (0.5,2) [bend right=15] to (0.5,5);
\path[draw, -] (1.5,2) [bend left=15] to (1.5,5);

\draw [thick] (0.5,5)--(-0.5,6); 
\draw [thick] (1.5,5) -- (0,6.5);
\draw [thick] (0,6.5) arc (45:225:0.35);



%%%%%%%%%%%%%%%%%%%%%%%%% degree 2 noodle below

\draw [thick] (6.5,0) arc (415:225:0.35);
\draw [thick] (6.5,0) -- (2.5,4);
\draw [thick] (6.05,-0.55) -- (1.5,4);

\path[draw, -] (1.5,4) [bend right=15] to (1.5,7);
\path[draw, -] (2.5,4) [bend left=15] to (2.5,7);

\draw [thick] (2.5,7) -- (1.5,8);
\draw [thick] (1.5,7) -- (0.5,8);

\path[draw, -] (0.5,8) [bend right=15] to (0.5,11);
\path[draw, -] (1.5,8) [bend left=15] to (1.5,11);

\draw [thick] (0,12.5) arc (45:225:0.35);
\draw [thick] (1.5,11) -- (0, 12.5);
\draw [thick] (0.5,11) -- (-0.5,12);

%%%%%%%%%%%%%%%%%%%%%%%%%% degree 3 noodle below 

\draw [thick] (9.5,0) arc (415:225:0.35);
\draw [thick] (9.5,0) -- (3.5,6);
\draw [thick] (9.05,-0.55) -- (2.5,6);

\path [draw, -] (2.5,6) [bend right=15] to (2.5,9);
\path [draw, -] (3.5,6) [bend left=15] to (3.5,9);

\draw [thick] (3.5,9) -- (2.5,10);
\draw [thick] (2.5,9) -- (1.5,10);

\path [draw, -] (2.5,10) [bend left=15] to (2.5,13);
\path [draw, -] (1.5,10) [bend right=15] to (1.5,13);

\draw [thick] (2.5,13) -- (1.5,14);
\draw [thick] (1.5,13) -- (0.5,14);

\path [draw, -] (1.5,14) [bend left=15] to (1.5,17);
\path [draw, -] (0.5,14) [bend right=15] to (0.5,17);

\draw [thick] (0,18.5) arc (45:225:0.35);
\draw [thick] (1.5,17) -- (0, 18.5);
\draw [thick] (0.5,17) -- (-0.5,18);

\end{tikzpicture}

==> d3e2monomials.tex <==
\begin{tikzpicture}[scale=0.5]
\foreach \x in {0,...,9}
\draw[line width=.6pt,color=black!15,dashed] (\x,0-.2) -- (\x,18+.2);
\foreach \y in {0,...,18}
\draw[line width=.6pt,color=black!15,dashed] (0-.2,\y) -- (9+.2,\y);
\draw[->] (0-.2,0) -- (9+.4,0) node[right] {$i$};
\draw[->] (0,0-.2) -- (0,18+.4) node[above] {$j$};
%\foreach \x in {0,...,-1}
%\draw[shift={(\x,0)},color=black] (0pt,2pt) -- (0pt,-2pt) node[below] {\footnotesize $\x$};
\foreach \x in {0,3,6,9}
\draw[shift={(\x,0)},color=black] (0pt,2pt) -- (0pt,-2pt) node[below] {\footnotesize $\x$};
%\foreach \y in {0,...,-1}
%\draw[shift={(0,\y)},color=black] (2pt,0pt) -- (-2pt,0pt) node[left] {\footnotesize $\y$};
\foreach \y in {0,3,6,9,12,15,18}
\draw[shift={(0,\y)},color=black] (2pt,0pt) -- (-2pt,0pt) node[left] {\footnotesize $\y$};
% \coordsys{0}{0}{9}{9}
% \foreach \s in {0,...,3}{
%     \foreach \t in {0,...,\s} %%won't let me do arithmetic in here to have t depend on, say, 2s
%         \draw [fill=black] (3*\s-\t,\t) circle (2pt);}
% \foreach \s/\t in {0/0, 3/0, 6/0, 9/0, 18/0,
%                     2/1, 5/1, 8/1, 11/1,
%                     1/2, 4/2, 7/2, 10/2}
%     \draw [fill=black] (\s,\t) circle (2pt);
\foreach \s in {0,...,3} \foreach \t in {0,...,6} \draw [fill=black] (3*\s, 3*\t) circle (4pt);

\foreach \s in {1,...,3} \foreach \t in {0,...,5} \draw [fill=black] (3*\s-1, 3*\t+1) circle (4pt);

\foreach \s in {1,...,3} \foreach \t in {0,...,5} \draw [fill=black] (3*\s-2, 3*\t+2) circle (4pt);

\foreach \s/\t in {0/3, 0/9, 0/15} \draw [color=black, fill=white] (\s, \t) circle (4pt);
\end{tikzpicture}

==> d3e3grmR.tex <==
\begin{tikzpicture}[scale=0.5]
\foreach \x in {0,...,9}
\draw[line width=.6pt,color=black!15,dashed] (\x,0-.2) -- (\x,18+.2);
\foreach \y in {0,...,18}
\draw[line width=.6pt,color=black!15,dashed] (0-.2,\y) -- (9+.2,\y);
\draw[->] (0-.2,0) -- (9+.4,0) node[right] {$i$};
\draw[->] (0,0-.2) -- (0,18+.4) node[above] {$j$};

\foreach \x in {0,3,6,9}
\draw[shift={(\x,0)},color=black] (0pt,-6pt) -- (0pt,-10pt) node[below] {\footnotesize $\x$};
\foreach \y in {0,3,6,9,12,15,18}
\draw[shift={(0,\y)},color=black] (-6pt,0pt) -- (-10pt,0pt) node[left] {\footnotesize $\y$};

%\foreach \x in {0,...,3}
%\draw[shift={(3*\x,0)},color=black] (0pt,2pt) -- (0pt,-2pt) node[below] {\footnotesize $\x$};
%\foreach \y in {0,...,6}
%\draw[shift={(0,3*\y)},color=black] (2pt,0pt) -- (-2pt,0pt) node[left] {\footnotesize $\y$};

\foreach \s in {0,...,3} \foreach \t in {0,...,6} \draw [fill=black] (3*\s, 3*\t) circle (4pt);
\foreach \s in {1,...,3} \foreach \t in {0,...,5} \draw [fill=black] (3*\s-1, 3*\t+1) circle (4pt);
\foreach \s in {1,...,3} \foreach \t in {0,...,5} \draw [fill=black] (3*\s-2, 3*\t+2) circle (4pt);
\foreach \s/\t in {0/3, 0/6, 0/12, 0/15, 1/5, 1/14} \draw [color=black, fill=white] (\s, \t) circle (4pt);

%%%%%%%% degree 0 noodle below 




%%%%%%%% degree 1 noodle below

\draw [thick] (3.5,0) arc (415:225:0.35);
\draw [thick] (3.05,-0.55) -- (0.5,2); 
\draw [thick] (1.5,2) -- (3.5,0);

\path[draw, -] (0.5,2) [bend right=15] to (1.5,7);
\path[draw, -] (1.5,2) [bend left=15] to (2.5,7);

\draw [thick] (0,9.5) arc (45:225:0.35);
\draw [thick] (2.5,7) -- (0,9.5);
\draw [thick] (1.5,7) -- (-0.5,9);

%%%%%%%%%%%%%%%%%%%%%%%%% degree 2 noodle below

\draw [thick] (6.5,0) arc (415:225:0.35);
\draw [thick] (6.5,0) -- (2.5,4);
\draw [thick] (6.05,-0.55) -- (1.5,4);

\path[draw, -] (1.5,4) [bend right=15] to (2.5,9);
\path[draw, -] (2.5,4) [bend left=15] to (3.5,9);

\draw [thick] (2.5,9) -- (0.5,11);
\draw [thick] (3.5,9) -- (1.5,11);

\path[draw, -] (0.5,11) [bend right=15] to (1.5,16);
\path[draw, -] (1.5,11) [bend left=15] to (2.5,16);

\draw [thick] (0,18.5) arc (45:225:0.35);
\draw [thick] (1.5,16) -- (-0.5, 18);
\draw [thick] (2.5,16) -- (0,18.5);

%%%%%%%%%%%%%%%%%%%%%%%%%% degree 3 noodle below 

\draw [thick] (9.5,0) arc (415:225:0.35);
\draw [thick] (9.5,0) -- (3.5,6);
\draw [thick] (9.05,-0.55) -- (2.5,6);

\path [draw, -] (2.5,6) [bend right=15] to (3.5,11);
\path [draw, -] (3.5,6) [bend left=15] to (4.5,11);

\draw [thick] (3.5,11) -- (1.5,13);
\draw [thick] (4.5,11) -- (2.5,13);

\path [draw, -] (1.5,13) [bend right=15] to (2.5,18);
\path [draw, -] (2.5,13) [bend left=15] to (3.5,18);

\draw [thick] (2.5,18) -- (2,18.5);
\draw [thick] (3.5,18) -- (3,18.5);

\end{tikzpicture}

==> d3e3monomials.tex <==
\begin{tikzpicture}[scale=0.5]
\foreach \x in {0,...,9}
\draw[line width=.6pt,color=black!15,dashed] (\x,0-.2) -- (\x,18+.2);
\foreach \y in {0,...,18}
\draw[line width=.6pt,color=black!15,dashed] (0-.2,\y) -- (9+.2,\y);
\draw[->] (0-.2,0) -- (9+.4,0) node[right] {$i$};
\draw[->] (0,0-.2) -- (0,18+.4) node[above] {$j$};
%\foreach \x in {0,...,-1}
%\draw[shift={(\x,0)},color=black] (0pt,2pt) -- (0pt,-2pt) node[below] {\footnotesize $\x$};
\foreach \x in {0,3,6,9}
\draw[shift={(\x,0)},color=black] (0pt,2pt) -- (0pt,-2pt) node[below] {\footnotesize $\x$};
%\foreach \y in {0,...,-1}
%\draw[shift={(0,\y)},color=black] (2pt,0pt) -- (-2pt,0pt) node[left] {\footnotesize $\y$};
\foreach \y in {0,3,6,9,12,15,18}
\draw[shift={(0,\y)},color=black] (2pt,0pt) -- (-2pt,0pt) node[left] {\footnotesize $\y$};
% \coordsys{0}{0}{9}{9}
% \foreach \s in {0,...,3}{
%     \foreach \t in {0,...,\s} %%won't let me do arithmetic in here to have t depend on, say, 2s
%         \draw [fill=black] (3*\s-\t,\t) circle (2pt);}
% \foreach \s/\t in {0/0, 3/0, 6/0, 9/0, 18/0,
%                     2/1, 5/1, 8/1, 11/1,
%                     1/2, 4/2, 7/2, 10/2}
%     \draw [fill=black] (\s,\t) circle (2pt);
\foreach \s in {0,...,3} \foreach \t in {0,...,6} \draw [fill=black] (3*\s, 3*\t) circle (4pt);
\foreach \s in {1,...,3} \foreach \t in {0,...,5} \draw [fill=black] (3*\s-1, 3*\t+1) circle (4pt);
\foreach \s in {1,...,3} \foreach \t in {0,...,5} \draw [fill=black] (3*\s-2, 3*\t+2) circle (4pt);
\foreach \s/\t in {0/3, 0/6, 0/12, 0/15, 1/5, 1/14} \draw [color=black, fill=white] (\s, \t) circle (4pt);
\end{tikzpicture}
